Latent Representation and Simulation of Markov Processes via Time-Lagged Information Bottleneck

Markov processes are widely used mathematical models for describing dynamic systems in various fields. However, accurately simulating large-scale systems at long time scales is computationally expensive due to the short time steps required for accurate integration. In this paper, we introduce an inference process that maps complex systems into a simplified representational space and models large jumps in time. To achieve this, we propose Time-lagged Information Bottleneck (T-IB), a principled objective rooted in information theory, which aims to capture relevant temporal features while discarding high-frequency information to simplify the simulation task and minimize the inference error. Our experiments demonstrate that T-IB learns information-optimal representations for accurately modeling the statistical properties and dynamics of the original process at a selected time lag, outperforming existing time-lagged dimensionality reduction methods.

==> figures/graphical_model_1.tex <==
\definecolor{clr1}{RGB}{68,114,196}
\definecolor{clr2}{RGB}{255,127,14}
\definecolor{clr3}{RGB}{34,156,34}
\definecolor{clr4}{RGB}{215,44,45}
\begin{tikzpicture}
    \def\d{0.83cm}
    \def\dy{0.7cm}
    \def\nw{0.77cm}
    % nodes
    \node[obs, text width=\nw, align=center] (x0) {$\rvx_s$};%
    % \node[obs, right=of x0] (x15) {$\rvx_{\tau}$};%
    \node[right=of x0, xshift=-0.5cm] (xdots1) {$\hdots$}; 
    \node[above=of xdots1, yshift=-1cm]{$\overbrace{~~~~~~~~~~~~~~~~~~}^{J \text{ Simulation steps}}$};
    \node[obs, right=of xdots1, text width=\nw, align=center, , xshift=-0.5cm] (x1) {$\rvx_{s+\tau}$};%
    \node[right=of x1] (xdots) {$\hdots$};%
    \node[obs, right=of xdots, text width=\nw, align=center, font=\tiny] (xT) {$\rvx_{s+K\tau}$};%
    \node[latent,below=of x0, text width=\nw, align=center] (z0) {$\rvz_s$}; %
    % \node[obs, above=of x0, text width=\nw, align=center] (y0) {$\rvy_s$}; %
    \node[latent,below=of x1, text width=\nw, align=center] (z1) {$\rvz_{s+\tau}$}; %
    \node[below=of xdots, yshift=-0.6cm] (zdots) {$\hdots$};%
    \node[latent,below=of xT, text width=\nw, font=\tiny] (zT) {$\rvz_{s+K\tau}$}; %
    % \node[obs,above=of x0, text width=\nw, align=center,] (y0) {$\rvy_{s}$}; %
    \node[obs,above=of x1,text width=\nw, align=center,] (y1) {$\rvy_{s+\tau}$}; %
    \node[above=of xdots, yshift=+0.6cm] (ydots) {$\hdots$};%
    \node[obs,above=of xT, text width=\nw, font=\tiny] (yT) {$\rvy_{s+K\tau}$};
    
    
    % edges
    % \edge{x0}{y0}
    \draw[->, color=clr4](x0) to (xdots1);
    \draw[->, color=clr4](xdots1) to (x1);
    \draw[->, color=clr1](x0) to[edge label=$\theta$] (z0);
    \draw[->, color=clr4](x1) to (xdots);
    \edge{x1}{y1};
    \draw[->, color=clr1](x1) to[edge label=$\theta$] (z1);
    \draw[->, color=clr4](xdots) to (xT);
    \edge{xT}{yT};
    \draw[->, color=clr1](xT) to[edge label=$\theta$] (zT);
\end{tikzpicture}

==> figures/graphical_model_2.tex <==
\definecolor{clr1}{RGB}{68,114,196}
\definecolor{clr2}{RGB}{255,127,14}
\definecolor{clr3}{RGB}{34,156,34}
\tikz{
    \def\d{0.83cm}
    \def\dy{0.7cm}
    \def\nw{0.77cm}
    % nodes
    \node[obs,  text width=\nw, align=center,] (x0) {$\rvx_s$};%
    % \node[obs,above=of x0, text width=\nw, align=center] (y0) {$\rvy_s$}; %
    \node[latent, right=of x0, text width=\nw, align=center, xshift=0.3cm] (x1) {$\rvx_{s+\tau}$};%
    \node[right=of x1] (xdots) {$\hdots$};%
    \node[latent, right=of xdots, text width=\nw, align=center,font=\tiny] (xT) {$\rvx_{s+K\tau}$};%
    \node[latent,below=of x0, text width=\nw, align=center] (z0) {$\rvz_s$}; %
    \node[right=of z0, yshift=0.6cm, xshift=-1.17cm] {$\overbrace{~~~~~~~~~~~~~~~~}^{1\text{ LS step}}$};
    \node[latent,below=of x1, text width=\nw, align=center] (z1) {$\rvz_{s+\tau}$}; %
    \node[below=of xdots, yshift=-0.6cm] (zdots) {$\hdots$};%
    \node[latent,below=of xT, text width=\nw, align=center, font=\tiny] (zT) {$\rvz_{s+K\tau}$}; %
    % \node[obs,above=of x0, text width=\nw, align=center] (y0) {$\rvy_{s}$};
    \node[latent,above=of x1, text width=\nw, align=center] (y1) {$\rvy_{s+\tau}$}; %
    \node[above=of xdots, yshift=+0.6cm] (ydots) {$\hdots$};%
    \node[latent,above=of xT, text width=\nw, align=center, font=\tiny] (yT) {$\rvy_{s+K\tau}$};
    
    
    % edges
    \draw[->, color=clr1](x0) to[edge label=$\theta$] (z0);
    % \edge{x0}{y0}
    \draw[->, color=clr2](z0) to[edge label'=$\phi$] (z1);
    \draw[->, color=clr3] (z1) to[bend right,edge label'=$\psi$] (y1);
    \edge[dashed, color=gray]{z1,y1}{x1};
    \draw[->, color=clr2](z1) to[edge label'=$\phi$] (zdots);
    \draw[->, color=clr2](zdots) to[edge label'=$\phi$] (zT);
    \edge[dashed, color=gray]{zT,yT}{xT};
    \draw[->, color=clr3] (zT) to[bend right,edge label'=$\psi$] (yT);
}

==> figures/graphical_model_3.tex <==
\definecolor{clr1}{RGB}{68,114,196}
\definecolor{clr2}{RGB}{255,127,14}
\definecolor{clr3}{RGB}{34,156,34}
\tikz{
    \def\d{0.83cm}
    \def\dy{0.7cm}
    \def\nw{0.77cm}
    % nodes
    \node[obs,  text width=\nw, align=center,] (x0) {$\rvx_s$};%
    % \node[obs,above=of x0, text width=\nw, align=center] (y0) {$\rvy_s$}; %
    \node[latent, right=of x0, text width=\nw, align=center, xshift=0.3cm] (x1) {$\rvx_{s+\tau}$};%
    \node[right=of x1] (xdots) {$\hdots$};%
    \node[latent, right=of xdots, text width=\nw, align=center,font=\tiny] (xT) {$\rvx_{s+K\tau}$};%
    \node[latent,below=of x0, text width=\nw, align=center] (z0) {$\rvz_s$}; %
    \node[latent,below=of x1, text width=\nw, align=center] (z1) {$\rvz_{s+\tau}$}; %
    \node[below=of xdots, yshift=-0.6cm] (zdots) {$\hdots$};%
    \node[latent,below=of xT, text width=\nw, align=center, font=\tiny] (zT) {$\rvz_{s+K\tau}$}; %
    % \node[obs,above=of x0, text width=\nw, align=center] (y0) {$\rvy_{s}$};
    \node[latent,above=of x1, text width=\nw, align=center] (y1) {$\rvy_{s+\tau}$}; %
    \node[above=of xdots, yshift=+0.6cm] (ydots) {$\hdots$};%
    \node[latent,above=of xT, text width=\nw, align=center, font=\tiny] (yT) {$\rvy_{s+K\tau}$};
    
    
    % edges
    \draw[->, color=clr1](x0) to[edge label=$\theta$] (z0);
    \draw[->, color=clr1](x1) to[edge label=$\theta$] (z1);
    \draw[->, color=clr1](xT) to[edge label=$\theta$] (zT);
    % \edge{x0}{y0}
    \draw[->, color=clr2](z0) to[edge label'=$\phi$] (x1);
    \draw[->, color=clr3] (x1) to[edge label=$\psi$] (y1);
    \draw[->, color=clr2](z1) to[edge label'=$\phi$] (xdots);
    \draw[->, color=clr2](zdots) to[edge label'=$\phi$] (xT);
    \draw[->, color=clr3] (xT) to[edge label=$\psi$] (yT);
}

==> figures/graphical_model_4.tex <==
\definecolor{clr1}{RGB}{68,114,196}
\definecolor{clr2}{RGB}{255,127,14}
\definecolor{clr3}{RGB}{34,156,34}
\tikz{
    \def\d{0.83cm}
    \def\dy{0.7cm}
    \def\nw{0.77cm}
    % nodes
    \node[obs,  text width=\nw, align=center,] (x0) {$\rvx_s$};%
    % \node[obs,above=of x0, text width=\nw, align=center] (y0) {$\rvy_s$}; %
    \node[latent, right=of x0, text width=\nw, align=center, xshift=0.3cm] (x1) {$\rvx_{s+\tau}$};%
    \node[right=of x1] (xdots) {$\hdots$};%
    \node[latent, right=of xdots, text width=\nw, align=center,font=\tiny] (xT) {$\rvx_{s+K\tau}$};%
    \node[latent,below=of x0, text width=\nw, align=center] (z0) {$\rvz_s$}; %
    \node[latent,below=of x1, text width=\nw, align=center] (z1) {$\rvz_{s+\tau}$}; %
    \node[below=of xdots, yshift=-0.6cm] (zdots) {$\hdots$};%
    \node[latent,below=of xT, text width=\nw, align=center, font=\tiny] (zT) {$\rvz_{s+K\tau}$}; %
    % \node[obs,above=of x0, text width=\nw, align=center] (y0) {$\rvy_{s}$};
    \node[latent,above=of x1, text width=\nw, align=center] (y1) {$\rvy_{s+\tau}$}; %
    \node[above=of xdots, yshift=+0.6cm] (ydots) {$\hdots$};%
    \node[latent,above=of xT, text width=\nw, align=center, font=\tiny] (yT) {$\rvy_{s+K\tau}$};
    
    
    % edges
    \draw[->, color=clr1](x0) to[edge label=$\theta$] (z0);
    % \edge{x0}{y0}
    \draw[->, color=clr2](z0) to[edge label'=$\phi$] (z1);
    \draw[->, color=clr3] (z1) to[bend right,edge label'=$\psi$] (y1);
    \draw[->, color=clr3] (z0) to[edge label=$\psi$] (y1);
    \edge[dashed, color=gray]{z0,z1,y1}{x1};
    \draw[->, color=clr2](z1) to[edge label'=$\phi$] (zdots);
    \draw[->, color=clr2](zdots) to[edge label'=$\phi$] (zT);
    \edge[dashed, color=gray]{zdots,zT,yT}{xT};
    \draw[->, color=clr3] (zT) to[bend right,edge label'=$\psi$] (yT);
    \draw[->, color=clr3] (zdots) to[edge label=$\psi$] (yT);
}
